Self-training through Classifier Disagreement for Cross-Domain Opinion Target Extraction

Opinion target extraction (OTE) or aspect extraction (AE) is a fundamental task in opinion mining that aims to extract the targets (or aspects) on which opinions have been expressed. Recent work focus on cross-domain OTE, which is typically encountered in real-world scenarios, where the testing and training distributions differ. Most methods use domain adversarial neural networks that aim to reduce the domain gap between the labelled source and unlabelled target domains to improve target domain performance. However, this approach only aligns feature distributions and does not account for class-wise feature alignment, leading to suboptimal results. Semi-supervised learning (SSL) has been explored as a solution, but is limited by the quality of pseudo-labels generated by the model. Inspired by the theoretical foundations in domain adaptation [2], we propose a new SSL approach that opts for selecting target samples whose model output from a domain-specific teacher and student network disagree on the unlabelled target data, in an effort to boost the target domain performance. Extensive experiments on benchmark cross-domain OTE datasets show that this approach is effective and performs consistently well in settings with large domain shifts.

==> D_R.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
 legend style={font=\small, legend pos=north east},
 label style={font=\Large},
 tick label style={font=\Large},
	xmin=0,xmax=50,
	ymin=54.,ymax=65,
	xlabel=Number of epochs (D->R), % \hertz requires SIunits
	ylabel=Macro F1,
	%title={Measured transfer function of analogue filter},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	line width=1.5pt,
	]
\addplot[ color=blue] coordinates {
(0,0.0)
(1,0.0)
(2,0.0)
(3,0.0)
(4,0.0)
(5,1.0421189751202578)
(6,26.237989650011595)
(7,42.145593865794616)
(8,50.861313864177816)
(9,53.53535353075668)
(10,55.267423009865404)
(11,56.70157067582411)
(12,57.88667687109815)
(13,59.29648240717243)
(14,60.15297310142424)
(15,60.42636608181701)
(16,60.66282420254174)
(17,61.10979928664989)
(18,61.73933317291933)
(19,62.07852193496994)
(20,62.120525595369216)
(21,61.835315229466204)
(22,62.03090507226321)
(23,61.83156526886924)
(24,61.551687078603344)
(25,61.256995259745004)
(26,61.225373452458754)
(27,61.39554978977275)
(28,61.47876697064222)
(29,61.162341835018886)
(30,60.55243849305862)
(31,60.77614557710923)
(32,60.82106202088351)
(33,60.61705988611435)
(34,60.29919447142379)
(35,60.305697077000254)
(36,60.13011151918354)
(37,60.112359545587125)
(38,60.14375144412595)
(39,60.358291221471426)
(40,60.10528724609841)
(41,59.78582820188992)
(42,60.02290950245728)
(43,60.11534024876403)
(44,59.95348836711363)
(45,60.070011663634496)
(46,60.00470255792562)
(47,59.491565687601565)
(48,59.386152743076494)
(49,59.72915181257188)
(50,61.73933317291933)
};
\addplot[ color=orange] coordinates {
 (0,55.04)
(1,58.809999999999995)
(2,58.940000000000005)
(3,59.0)
(4,59.209999999999994)
(5,58.76)
(6,59.5)
(7,59.330000000000005)
(8,58.19)
(9,58.97)
(10,58.440000000000005)
(11,59.0)
(12,58.79)
(13,58.95)
(14,58.919999999999995)
(15,58.620000000000005)
(16,58.8)
(17,59.050000000000004)
(18,58.58)
(19,59.589999999999996)
(20,59.050000000000004)
(21,59.46)
(22,59.72)
(23,59.27)
(24,59.089999999999996)
(25,58.5)
(26,59.160000000000004)
(27,58.95)
(28,59.309999999999995)
(29,59.150000000000006)
(30,58.809999999999995)
(31,58.79)
(32,59.160000000000004)
(33,58.730000000000004)
(34,58.97)
(35,58.989999999999995)
(36,58.48)
(37,58.97)
(38,59.27)
(39,59.19)
(40,59.27)
(41,59.089999999999996)
(42,58.91)
(43,59.08)
(44,58.93000000000001)
(45,58.36)
(46,58.93000000000001)
(47,58.78)
(48,58.79)
(49,58.830000000000005)
(50,59.230000000000004)
};

\addplot[ color=red] coordinates {
(0,55.04)
(1,59.089999999999996)
(2,60.77)
(3,61.019999999999996)
(4,61.31999999999999)
(5,61.519999999999996)
(6,61.67)
(7,62.419999999999995)
(8,61.79)
(9,62.3)
(10,63.019999999999996)
(11,62.260000000000005)
(12,62.19)
(13,61.82)
(14,62.28)
(15,61.919999999999995)
(16,62.129999999999995)
(17,62.31)
(18,62.1)
(19,61.91)
(20,61.92999999999999)
(21,61.980000000000004)
(22,60.980000000000004)
(23,61.28)
(24,61.9)
(25,61.650000000000006)
(26,61.45)
(27,61.5)
(28,61.27)
(29,61.27)
(30,61.150000000000006)
(31,61.419999999999995)
(32,60.99)
(33,61.17)
(34,61.28)
(35,60.29)
(36,60.77)
(37,60.589999999999996)
(38,60.78)
(39,60.95)
(40,61.01)
(41,60.940000000000005)
(42,61.27)
(43,61.019999999999996)
(44,60.39)
(45,61.17)
(46,61.06)
(47,61.51)
(48,61.4)
(49,60.72)
(50,60.650000000000006)
};

 \addlegendentry{\small AHF}
 \addlegendentry{\small SCD($\eta$=1.0)}
 \addlegendentry{\small SCD($\eta$=0.0)}
\end{axis}
\end{tikzpicture}

==> D_R_eta.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
 legend style={font=\small, legend pos=north east},
 label style={font=\Large},
 tick label style={font=\Large},
	xmin=0,xmax=1,
	ymin=59,ymax=62,
	xlabel=Value of $\eta$ (D->R), % \hertz requires SIunits
	ylabel=Macro F1,
	%title={Measured transfer function of analogue filter},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	line width=1.5pt,
	]
\addplot[ color=cyan, mark=square] coordinates {
(0.0,61.85)
(0.1,59.3)
(0.2,59.32)
(0.3,59.73)
(0.4,59.74)
(0.5,59.79)
(0.6,59.58)
(0.7,59.12)
(0.8,59.5)
(0.9,59.16)
(1.0,59.06)
};
\end{axis}
\end{tikzpicture}

==> S_D.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
 legend style={font=\small, legend pos=south east},
 label style={font=\Large},
 tick label style={font=\Large},
	xmin=0,xmax=50,
	ymin=37.,ymax=55,
	xlabel=Number of epochs (S->D), % \hertz requires SIunits
	ylabel=Macro F1,
	%title={Measured transfer function of analogue filter},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	line width=1.5pt,
	]
\addplot[ color=blue] coordinates {
(0,0.0)
(1,0.0)
(2,0.0)
(3,0.0)
(4,3.0219780211626386)
(5,25.645933009911747)
(6,30.744336564660983)
(7,32.08556149234729)
(8,35.69277107934969)
(9,39.15756629769026)
(10,40.659340654385026)
(11,41.653418119064796)
(12,42.91369754058032)
(13,43.56120826214905)
(14,44.33887568784872)
(15,45.310015893309625)
(16,45.836637584270534)
(17,45.64183834687721)
(18,45.45454544960777)
(19,45.11517076551023)
(20,44.92979718692584)
(21,44.9648711894183)
(22,44.16796266999638)
(23,43.706563701592934)
(24,44.54685099348887)
(25,44.69696969198541)
(26,44.32757324820428)
(27,44.64419475156407)
(28,45.23809523310216)
(29,45.66345440568014)
(30,45.307917883565466)
(31,45.52129221233022)
(32,46.165191735416904)
(33,45.94992635730101)
(34,44.378257627174)
(35,43.97905758663212)
(36,44.042232272539536)
(37,43.622641504447515)
(38,43.85832704851689)
(39,43.92097263939447)
(40,43.40490797048394)
(41,42.78074865812268)
(42,43.284727546827924)
(43,42.80215549926076)
(44,43.3716475046018)
(45,42.98780487306831)
(46,42.498095958461526)
(47,42.47517188195767)
(48,42.56292905680493)
(49,42.53048779989758)
(50,45.45454544960777)
};
\addplot[ color=orange] coordinates {
 (0,45.190000000000005)
(1,48.72)
(2,50.9)
(3,52.019999999999996)
(4,51.27)
(5,52.54)
(6,53.1)
(7,53.05)
(8,52.81)
(9,53.449999999999996)
(10,53.52)
(11,53.580000000000005)
(12,53.800000000000004)
(13,53.81)
(14,53.849999999999994)
(15,53.300000000000004)
(16,53.55)
(17,53.690000000000005)
(18,53.510000000000005)
(19,53.43)
(20,53.76)
(21,53.53)
(22,53.580000000000005)
(23,53.49)
(24,53.54)
(25,53.559999999999995)
(26,53.54)
(27,53.39)
(28,53.39)
(29,53.5)
(30,53.47)
(31,53.49)
(32,53.410000000000004)
(33,53.449999999999996)
(34,53.43)
(35,53.49)
(36,53.5)
(37,53.47)
(38,53.510000000000005)
(39,53.510000000000005)
(40,53.49)
(41,53.510000000000005)
(42,53.47)
(43,53.510000000000005)
(44,53.66)
(45,53.510000000000005)
(46,53.510000000000005)
(47,53.59)
(48,53.510000000000005)
(49,53.510000000000005)
(50,53.55)
};

\addplot[ color=red] coordinates {
 (0,45.190000000000005)
(1,42.02)
(2,44.0)
(3,41.99)
(4,41.510000000000005)
(5,43.37)
(6,43.730000000000004)
(7,44.519999999999996)
(8,44.96)
(9,44.98)
(10,46.82)
(11,46.410000000000004)
(12,46.86)
(13,46.06)
(14,47.12)
(15,46.989999999999995)
(16,46.98)
(17,47.370000000000005)
(18,48.03)
(19,47.64)
(20,47.02)
(21,47.02)
(22,47.089999999999996)
(23,47.46)
(24,47.64)
(25,47.53)
(26,47.74)
(27,47.74)
(28,47.83)
(29,47.93)
(30,47.8)
(31,47.89)
(32,47.65)
(33,47.31)
(34,47.4)
(35,47.74)
(36,47.620000000000005)
(37,47.47)
(38,47.52)
(39,47.67)
(40,47.46)
(41,47.17)
(42,47.32)
(43,47.8)
(44,47.29)
(45,47.33)
(46,46.88)
(47,46.88)
(48,47.199999999999996)
(49,46.88)
(50,46.83)
};

 \addlegendentry{\small AHF}
 \addlegendentry{\small SCD($\eta$=1.0)}
 \addlegendentry{\small SCD($\eta$=0.0)}
\end{axis}
\end{tikzpicture}

==> S_D_eta.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
 legend style={font=\small, legend pos=north east},
 label style={font=\Large},
 tick label style={font=\Large},
	xmin=0,xmax=1,
	ymin=46,ymax=54.5,
	xlabel=Value of $\eta$ (S->D), % \hertz requires SIunits
	ylabel=Macro F1,
	%title={Measured transfer function of analogue filter},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	line width=1.5pt,
	]
\addplot[ color=cyan, mark=square] coordinates {
(0.0,45.95)
(0.1,50.2)
(0.2,50.98)
(0.3,52.55)
(0.4,52.63)
(0.5,52.16)
(0.6,52.6)
(0.7,52.89)
(0.8,52.76)
(0.9,53.64)
(1.0,54.01)
};
\end{axis}
\end{tikzpicture}

==> model_pseudo.tex <==
    \begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm ,on grid ,
semithick , 
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=black , minimum width =0.025cm, text width=0.025cm},
box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
dbox/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.5cm , minimum height = 0.5cm},
neuron/.style ={rectangle ,top color =white , bottom color = red!20 ,
draw, red , text=red , minimum width =0.5cm , minimum height = 0.5cm, rounded corners},
triangle/.style = {top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue, regular polygon, regular polygon sides=3, minimum size=0.5cm, draw },
node rotated/.style = {rotate=270},
    border rotated/.style = {shape border rotate=270},
gn/.style={trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt, minimum height=1.81mm, minimum width=0pt}
    ]
    


\definecolor{target}{RGB}{255,190,6}
    \definecolor{source}{RGB}{0,178,236}
    
    
    
    \begin{scope}[shift={(0.1,-0.15)}]
        \node[fill=source, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (1.5, 3.5)  () {};
        \node[fill=source, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (1, 3.5)  () {};
        \node[fill=source, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2, 3.5)  () {};
        
        \node[fill=source, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (1.5, 3.)  () {};
        \node[fill=source, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (1, 3.)  () {};
        \node[fill=source, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2, 3.)  () {};
    \end{scope}
    \draw [-, line width=0.8pt, rounded corners=0mm](-1.1,3.75)--(-1.1,2.15)--(2.5,2.15)--(2.5,3.75)--(-1.1,3.75);
    \draw [-, dashed, line width=0.8pt, rounded corners=0mm](0.8,3.6)--(0.8,2.65)--(2.4,2.65)--(2.4,3.6)--(0.8,3.6);
    \draw [-, dashed, line width=0.8pt, rounded corners=0mm](-1.0,3.6)--(-1.0,2.65)--(0.6,2.65)--(0.6,3.6)--(-1.0,3.6);
    \draw [-, dashed, line width=0.8pt, rounded corners=0mm](-0.45,2.65)--(-0.45,3.6);
    
    
    \begin{scope}[shift={(3.0,0)}]
        \node[fill=target, rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 3.5)  () {};
        \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2, 3.5)  () {};
        \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 3.5)  () {};
        
        \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 3.)  () {};
        \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2, 3.)  () {};
        \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 3.)  () {};
    \end{scope}
    
    \draw [-, dashed, line width=0.8pt, rounded corners=0mm](4.75,3.75)--(4.75,2.75)--(6.25,2.75)--(6.25,3.75)--(4.75,3.75);
    
     \node [draw=white] (Dt) at (5.5, 2.5){$D_\mathcal{T}$};
    
    \node [box, minimum height=0.65cm, minimum width=2.8cm](bilstm) at (1.5,4.75){Student Encoder $B_e$};
    \draw [->,line width=0.8pt, rounded corners=1mm, color=red](1.5, 3.75)--(1.5,4.4);
    \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](5.5, 3.75)--(5.5,4.4);
    \draw [->,line width=0.8pt, rounded corners=0mm, color=blue](5.5, 4)--(2.25,4)--(2.25,4.4);
    
    \node [box,minimum width=2.6cm, minimum height=0.65cm](classifier) at (1.5,5.8){Student Classifier $B_l$};
    \node [](argmax) at (3.1,6.6){};
    \node [](argmax) at (6.1,6.6){};
    \draw [->,line width=0.8pt, rounded corners=1mm, color=red](1.5, 5.1)--(1.5, 5.45);
    \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](2.25,5.1)--(2.25,5.45);
    
    
    \node [draw=white] (L) at (1.5, 6.9){$\bar{\mathcal{L}}^{B}_y$}; 
    \draw [->, line width=0.8pt, rounded corners=1mm, color=red](1.5, 6.15)--(L);
    
    \begin{scope}[shift={(0,6.5)}]
        \node[fill=target, regular polygon, regular polygon sides=3,  thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1)  () {};
        \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1)  () {};
        \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1)  () {};
        
        \node[fill=target, circle,  thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1.5)  () {};
        \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1.5)  () {};
        \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1.5)  () {};
    \end{scope}
    
    \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](2.25,6.15)--(2.25,7.25);
    
    \draw [-, dashed, line width=0.8pt, rounded corners=0mm](1.75,8.25)--(1.75,7.25)--(3.25,7.25)--(3.25,8.25)--(1.75,8.25);
    
    \draw [-, dashed, line width=0.8pt, rounded corners=0mm](2.25,8.25)--(2.25,7.25);
    
    
    
    
    
    \node [box, minimum height=0.65cm, minimum width=2.8cm](bilstm2) at (5.5,4.75){Teacher Encoder $A_e$};
    \node [box, minimum height=0.65cm, minimum width=2.6cm](classifier2) at (5.5,5.8){Teacher Classifier $A_l$};
    \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](bilstm2)--(classifier2);
    
    
    \begin{scope}[shift={(3.0,6.5)}]
        \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1)  () {};
        \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1)  () {};
        \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1)  () {};
        
        \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1.5)  () {};
        \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1.5)  () {};
        \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1.5)  () {};
        
    \end{scope}
    
    \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](5.5,6.15)--(5.5,7.25);
    
    \draw [-, dashed, line width=0.8pt, rounded corners=0mm](4.75,8.25)--(4.75,7.25)--(6.25,7.25)--(6.25,8.25)--(4.75,8.25);
    
    \draw [->, line width=0.8pt, rounded corners=1mm](4.6,7.75)--(3.35,7.75);
    \node [] (null1) at (4, 8){};
    \draw [<-, line width=0.8pt, rounded corners=1mm](4.6,7.6)--(3.35,7.6);
    \node [] (null1) at (4, 8){};
    
    \draw [->, line width=0.8pt, rounded corners=0.1mm](1.75,7.75)--(-0.45,7.75)--(-0.45,3.6);
    
     \node [] (DD) at (1.9, 8.5){$D_d$};
     \node [] (DA) at (2.72, 8.5){$D_a$};
     
    
    \usetikzlibrary{shapes.geometric}
    
    \begin{scope}[shift={(6.25,5)}]
        \node[fill=source, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.35, 3.5)  () {};
        \node[fill=source, circle, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1, 3.5)  () {};
        \node [] (source) at (2.65, 3.5){\small{Labeled Source}};
    \end{scope}
    
    \begin{scope}[shift={(6.25,4.65)}]
        \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.35, 3.5)  () {};
        \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1, 3.5)  () {};
        \node [] (target) at (2.63, 3.5){\small{Labeled Target}};
    \end{scope}
    

    
    \begin{scope}[shift={(6.25,4.3)}]
        \node[fill=target, rectangle, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.2, 3.5)  () {};
        
        \node [draw=white] (unlabel) at (2.65, 3.5){\small{Unlabel Target}};
    \end{scope}
    
    \begin{scope}[shift={(6.25,3.95)}]
        \node[fill=white, circle, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.2, 3.5)  () {};
     
        \node [draw=white] (classA) at (2.2, 3.5){\small{Class 1}};
    \end{scope}
    
    \begin{scope}[shift={(6.25,3.6)}]
        \node[fill=white, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.2, 3.5)  () {};

        \node [draw=white] (classB) at (2.2, 3.5){\small{Class 2}};
    \end{scope}
    
    
    \draw [-, line width=0.8pt, rounded corners=0mm](7.,8.75)--(7.,6.85)--(10.,6.85)--(10.,8.75)--(7.,8.75);
    
    
     \begin{scope}[shift={(-2.7,1.85)}]
        \node[fill=target, regular polygon,regular polygon sides=3,  thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1)  () {};
        \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1)  () {};
        \node[fill=target, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1)  () {};
        
        \node[fill=target, circle,  thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1.5)  () {};
        \node[fill=target, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1.5)  () {};
        \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1.5)  () {};
    \end{scope}
    
    
    \node [] (Dd) at (-0.7, 2.4){$D_d$};
    \node [] (Da) at (0.1, 2.4){$D_a$};
    \node [] (Ds) at (1.6, 2.4){$D_\mathcal{S}$};
    
     \draw [->, line width=0.8pt, rounded corners=0mm, color=red](7.5,6.5)--(8.5,6.5);
     \node [] (Train) at (9, 6.5){\textcolor{red}{Train}};
     
      \draw [->, line width=0.8pt, rounded corners=0mm, color=blue](7.5,6)--(8.5,6);
     \node [] (Predict) at (9.1, 6){\textcolor{blue}{Predict}};
     
    \draw [->, line width=0.8pt, rounded corners=1mm](7.5,5.5)--(8.5,5.5);
    \node [] (null1) at (9.3, 5.4){Compare};
    \draw [<-, line width=0.8pt, rounded corners=1mm](7.5,5.35)--(8.5,5.35);







% \node [] (Ds) at (-10.5, 2.5){$D_s$};
%     \node [] (Dt) at (-9.5, 2.5){$D_t$};
%     \node [box, minimum height=0.65cm, minimum width=2.8cm](bilstm) at (-10,4){Student Encoder $B_e$};
%     \draw [->, line width=0.8pt, rounded corners=1mm, color=red](Ds)--(-10.5,3.65);
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=red](Dt)--(-9.5,3.65);
%     \node [box, minimum height=0.65cm, minimum width=2.8cm](classifier) at (-10,5.5){Student Classifier $B_l$};
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=red](-9.5,4.35)--(-9.5, 5.15);
%     \node [] (Y) at (-9.5, 6.8){$\mathcal{L}^{B}_y$};
%     \node [box, minimum width=2.9cm](GRL) at (-13.5,4.65){Gradient Reversal};
%     \node [box, minimum width=2.9cm, minimum height=0.65cm](discriminator) at (-13.5,5.5){Domain Classifier};
    
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=red](-9.5,5.85)--(Y);
    
%     \draw [->,line width=0.8pt, rounded corners=0mm, color=red](-9.5,4.75)--(-12.05,4.75);
%     \draw [->,line width=0.8pt, rounded corners=0mm, color=red](-10.5,4.35)--(-10.5,4.55)--(-12.05,4.55);
%     \draw [->,line width=0.8pt, rounded corners=0mm, color=red](-14,4.9)--(-14,5.15);
%     \draw [->,line width=0.8pt, rounded corners=0mm, color=red](-13,4.9)--(-13,5.15);
    
%     \draw [->,line width=0.8pt, rounded corners=0mm, color=red](-14.,5.85)--(-14,6.5);
%     \draw [->,line width=0.8pt, rounded corners=0mm, color=red](-13,5.85)--(-13,6.5);
    
%     \node [] (Yd) at (-13.5, 6.8){$\mathcal{L}_{d}^B$};
    
%     \node [box, minimum height=0.65cm, minimum width=2.8cm](bilstm2) at (-6.5,4){Teacher Encoder $A_e$};
%     \node [box, minimum height=0.65cm, minimum width=2.8cm](classifier2) at (-6.5,5.5){Teacher Classifier $A_l$};
%     \draw [->,line width=0.8pt, rounded corners=0mm, color=red](-9.5,3.15)--(-6.5,3.15)--(-6.5,3.65);
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=red](-6.5,4.35)--(-6.5, 5.15);
%     \node [] (Y2) at (-6.5, 6.8){$\mathcal{L}^{A}_y$};
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=red](classifier2)--(Y2);

%     \node [] (right) at (-3, 4.8){\Huge $\Rightarrow$};                    


%     \definecolor{target}{RGB}{255,190,6}
%     \definecolor{source}{RGB}{0,178,236}
    
    
    
%     \begin{scope}[shift={(0.1,-0.15)}]
%         \node[fill=source, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (1.5, 3.5)  () {};
%         \node[fill=source, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (1, 3.5)  () {};
%         \node[fill=source, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2, 3.5)  () {};
        
%         \node[fill=source, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (1.5, 3.)  () {};
%         \node[fill=source, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (1, 3.)  () {};
%         \node[fill=source, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2, 3.)  () {};
%     \end{scope}
%     \draw [-, line width=0.8pt, rounded corners=0mm](-1.1,3.75)--(-1.1,2.15)--(2.5,2.15)--(2.5,3.75)--(-1.1,3.75);
%     \draw [-, dashed, line width=0.8pt, rounded corners=0mm](0.8,3.6)--(0.8,2.65)--(2.4,2.65)--(2.4,3.6)--(0.8,3.6);
%     \draw [-, dashed, line width=0.8pt, rounded corners=0mm](-1.0,3.6)--(-1.0,2.65)--(0.6,2.65)--(0.6,3.6)--(-1.0,3.6);
%     \draw [-, dashed, line width=0.8pt, rounded corners=0mm](-0.45,2.65)--(-0.45,3.6);
    
    
%     \begin{scope}[shift={(3.0,0)}]
%         \node[fill=target, rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 3.5)  () {};
%         \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2, 3.5)  () {};
%         \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 3.5)  () {};
        
%         \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 3.)  () {};
%         \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2, 3.)  () {};
%         \node[fill=target,rectangle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 3.)  () {};
%     \end{scope}
    
%     \draw [-, dashed, line width=0.8pt, rounded corners=0mm](4.75,3.75)--(4.75,2.75)--(6.25,2.75)--(6.25,3.75)--(4.75,3.75);
    
%      \node [draw=white] (Dt) at (5.5, 2.5){$D_t$};
    
%     \node [box, minimum height=0.65cm, minimum width=2.8cm](bilstm) at (1.5,4.75){Student Encoder $B_e$};
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=red](1.5, 3.75)--(1.5,4.4);
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](5.5, 3.75)--(5.5,4.4);
%     \draw [->,line width=0.8pt, rounded corners=0mm, color=blue](5.5, 4)--(2.25,4)--(2.25,4.4);
    
%     \node [box,minimum width=2.6cm, minimum height=0.65cm](classifier) at (1.5,5.8){Student Classifier $B_l$};
%     \node [](argmax) at (3.1,6.6){};
%     \node [](argmax) at (6.1,6.6){};
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=red](1.5, 5.1)--(1.5, 5.45);
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](2.25,5.1)--(2.25,5.45);
    
    
%     \node [draw=white] (L) at (1.5, 6.9){$\bar{\mathcal{L}}^{B}_y$}; 
%     \draw [->, line width=0.8pt, rounded corners=1mm, color=red](1.5, 6.15)--(L);
    
%     \begin{scope}[shift={(0,6.5)}]
%         \node[fill=target, regular polygon, regular polygon sides=3,  thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1)  () {};
%         \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1)  () {};
%         \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1)  () {};
        
%         \node[fill=target, circle,  thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1.5)  () {};
%         \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1.5)  () {};
%         \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1.5)  () {};
%     \end{scope}
    
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](2.25,6.15)--(2.25,7.25);
    
%     \draw [-, dashed, line width=0.8pt, rounded corners=0mm](1.75,8.25)--(1.75,7.25)--(3.25,7.25)--(3.25,8.25)--(1.75,8.25);
    
%     \draw [-, dashed, line width=0.8pt, rounded corners=0mm](2.25,8.25)--(2.25,7.25);
    
    
    
    
    
%     \node [box, minimum height=0.65cm, minimum width=2.8cm](bilstm2) at (5.5,4.75){Teacher Encoder $A_e$};
%     \node [box, minimum height=0.65cm, minimum width=2.6cm](classifier2) at (5.5,5.8){Teacher Classifier $A_l$};
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](bilstm2)--(classifier2);
    
    
%     \begin{scope}[shift={(3.0,6.5)}]
%         \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1)  () {};
%         \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1)  () {};
%         \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1)  () {};
        
%         \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1.5)  () {};
%         \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1.5)  () {};
%         \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1.5)  () {};
        
%     \end{scope}
    
%     \draw [->,line width=0.8pt, rounded corners=1mm, color=blue](5.5,6.15)--(5.5,7.25);
    
%     \draw [-, dashed, line width=0.8pt, rounded corners=0mm](4.75,8.25)--(4.75,7.25)--(6.25,7.25)--(6.25,8.25)--(4.75,8.25);
    
%     \draw [->, line width=0.8pt, rounded corners=1mm](4.6,7.75)--(3.35,7.75);
%     \node [] (null1) at (4, 8){};
%     \draw [<-, line width=0.8pt, rounded corners=1mm](4.6,7.6)--(3.35,7.6);
%     \node [] (null1) at (4, 8){};
    
%     \draw [->, line width=0.8pt, rounded corners=0.1mm](1.75,7.75)--(-0.45,7.75)--(-0.45,3.6);
    
%      \node [] (DD) at (1.9, 8.5){$D_d$};
%      \node [] (DA) at (2.72, 8.5){$D_a$};
     
    
%     \usetikzlibrary{shapes.geometric}
    
%     \begin{scope}[shift={(6.25,5)}]
%         \node[fill=source, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.35, 3.5)  () {};
%         \node[fill=source, circle, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1, 3.5)  () {};
%         \node [] (source) at (2.65, 3.5){\small{Labeled Source}};
%     \end{scope}
    
%     \begin{scope}[shift={(6.25,4.65)}]
%         \node[fill=target, regular polygon, regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.35, 3.5)  () {};
%         \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1, 3.5)  () {};
%         \node [] (target) at (2.63, 3.5){\small{Labeled Target}};
%     \end{scope}
    

    
%     \begin{scope}[shift={(6.25,4.3)}]
%         \node[fill=target, rectangle, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.2, 3.5)  () {};
        
%         \node [draw=white] (unlabel) at (2.65, 3.5){\small{Unlabel Target}};
%     \end{scope}
    
%     \begin{scope}[shift={(6.25,3.95)}]
%         \node[fill=white, circle, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.2, 3.5)  () {};
     
%         \node [draw=white] (classA) at (2.2, 3.5){\small{Class 1}};
%     \end{scope}
    
%     \begin{scope}[shift={(6.25,3.6)}]
%         \node[fill=white, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=5pt] at (1.2, 3.5)  () {};

%         \node [draw=white] (classB) at (2.2, 3.5){\small{Class 2}};
%     \end{scope}
    
    
%     \draw [-, line width=0.8pt, rounded corners=0mm](7.,8.75)--(7.,6.85)--(10.,6.85)--(10.,8.75)--(7.,8.75);
    
    
%      \begin{scope}[shift={(-2.7,1.85)}]
%         \node[fill=target, regular polygon,regular polygon sides=3,  thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1)  () {};
%         \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1)  () {};
%         \node[fill=target, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1)  () {};
        
%         \node[fill=target, circle,  thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2.5, 1.5)  () {};
%         \node[fill=target, regular polygon,regular polygon sides=3, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (2., 1.5)  () {};
%         \node[fill=target, circle, thick, draw=black!80,inner sep=0pt,minimum size=7pt] at (3, 1.5)  () {};
%     \end{scope}
    
    
%     \node [] (Dd) at (-0.7, 2.4){$D_d$};
%     \node [] (Da) at (0.1, 2.4){$D_a$};
%     \node [] (Ds) at (1.6, 2.4){$D_s$};
    
%      \draw [->, line width=0.8pt, rounded corners=0mm, color=red](7.5,6.5)--(8.5,6.5);
%      \node [] (Train) at (9, 6.5){\textcolor{red}{Train}};
     
%       \draw [->, line width=0.8pt, rounded corners=0mm, color=blue](7.5,6)--(8.5,6);
%      \node [] (Predict) at (9.1, 6){\textcolor{blue}{Predict}};
     
%     \draw [->, line width=0.8pt, rounded corners=1mm](7.5,5.5)--(8.5,5.5);
%     \node [] (null1) at (9.3, 5.4){Compare};
%     \draw [<-, line width=0.8pt, rounded corners=1mm](7.5,5.35)--(8.5,5.35);
    
\end{tikzpicture}
